Eliciting the Recall Capacity of Linear Attention

Linear attention models exhibit a disproportionate deficit relative to softmax attention in associative recall (AR) in language modeling. We investigate this gap through natural language evaluations, synthetic recall tasks, and targeted training interventions. Using a synthetic setting, we quantify the role of state-size in how many items can be recalled from memory and find a similar empirical scaling across the tested linear-attention architectures. Testing this relationship reveals that even a single layer at scale can learn to retrieve thousands of associations across long distances. Yet, standard language model training does not reliably teach a linear model to copy from context, whereas a comparable softmax model learns to do so. Considering this, we strengthen recall supervision during training through in-context sentence repetition and context-sensitive loss reweighting. Both methods improve recall-intensive benchmark performance and narrow the long-distance AR gap to the softmax baseline without changing the architecture, token budget, or number of optimization steps, at a slight cost to general language modeling. These targeted changes to training can thus elicit substantial but underutilized retrieval capacity in linear-attention models. These findings suggest that, although linear-attention architectures have substantial capacity for recall, their inductive biases and the demands of language model training make it difficult to develop this capability without dedicated incentives.

==> lm-plots/figures/fig10_niah.tex <==
\begingroup
\newcommand{\niahfont}{\fontencoding{T1}\fontfamily{DejaVuSans-TLF}\selectfont}
\begin{tikzpicture}[x=.06\linewidth,y=13.3pt,
  every node/.style={inner sep=0pt,font=\niahfont\fontsize{7}{8}\selectfont},
  panel title/.style={font=\niahfont\fontsize{8}{10}\selectfont},
  group title/.style={font=\niahfont\fontsize{7}{8}\selectfont\bfseries},
  prompt/.style={font=\niahfont\fontsize{6.3}{7.5}\selectfont}]
\path[use as bounding box] (0,-14.5) rectangle (16,1.15);
\newcommand{\niahrow}[5]{%
  \foreach \entry/\bg/\fg [count=\i from 0] in {#2,#3,#4,#5}{%
    \definecolor{niahcell}{HTML}{\bg}
    \fill[niahcell] (\i,-#1) rectangle ++(1,-1);
    \node[text=\fg] at (\i+.5,-#1-.5) {\entry};}}
\newcommand{\niahframe}{%
  \draw[white,line width=1.4pt] (3,0)--(3,-5) (0,-4)--(4,-4);
  \draw[black!65,line width=.3pt] (3,0)--(3,-5) (0,-4)--(4,-4);
  \draw[black!70,line width=.45pt] (0,0) rectangle (4,-5);
  \foreach \x/\lab in {0.5/Standard,1.5/Colon,2.5/Prefix,3.5/TF}
    \node[prompt,anchor=north,yshift=-2pt] at (\x,-5) {\lab};}
\begin{scope}[shift={(3.1,0)}]
\node[panel title] at (2,.65) {Base accuracy (\%)};
\node[group title,anchor=east] at (-.12,.55) {Recurrent mean};
\node[anchor=east] at (-.12,-0.5) {Number / repeat};
\node[anchor=east] at (-.12,-1.5) {Number / essay};
\node[anchor=east] at (-.12,-2.5) {UUID / essay};
\node[anchor=east] at (-.12,-3.5) {Word / essay};
\node[anchor=east] at (-.12,-4.5) {Multi-needle mean};
\niahrow{0}{75.0/5EC962/black}{75.3/5EC962/black}{79.5/77D153/black}{91.5/C8E020/black}
\niahrow{1}{39.3/2A768E/white}{75.8/63CB5F/black}{71.5/4CC26C/black}{94.5/DAE319/black}
\niahrow{2}{4.3/471164/white}{7.3/481B6D/white}{13.0/472E7C/white}{84.8/9BD93C/black}
\niahrow{3}{2.8/460B5E/white}{2.8/460B5E/white}{15.3/453581/white}{67.8/3ABA76/black}
\niahrow{4}{14.9/463480/white}{17.3/443B84/white}{21.8/3F4889/white}{76.9/67CC5C/black}
\niahframe\end{scope}
\begin{scope}[shift={(7.55,0)}]
\node[panel title] at (2,.65) {Repeat \textminus{} Base (pp)};
\niahrow{0}{+0.3/F6F7F7/black}{+6.8/E4EEF4/black}{+12.5/D5E7F1/black}{+2.5/F0F4F6/black}
\niahrow{1}{\textminus{}15.0/FCD7C2/black}{+16.0/C7E0ED/black}{+23.8/A5CEE3/black}{+4.5/EAF1F5/black}
\niahrow{2}{\textminus{}2.3/F8F2EF/black}{\textminus{}1.8/F8F3F0/black}{\textminus{}0.3/F7F6F6/black}{+5.0/E9F0F4/black}
\niahrow{3}{+0.8/F5F6F7/black}{+3.0/EFF3F5/black}{+49.3/307AB6/black}{+3.8/EDF2F5/black}
\niahrow{4}{+2.5/F0F4F6/black}{+2.8/EFF3F5/black}{+5.8/E7F0F4/black}{+5.5/E7F0F4/black}
\niahframe\end{scope}
\begin{scope}[shift={(12,0)}]
\node[panel title] at (2,.65) {TLCE \textminus{} Base (pp)};
\niahrow{0}{+8.3/E0ECF3/black}{+16.0/C7E0ED/black}{+16.8/C5DFEC/black}{+7.3/E3EDF3/black}
\niahrow{1}{+24.3/A2CDE3/black}{+14.5/CFE4EF/black}{\textminus{}15.8/FCD5BF/black}{+2.3/F0F4F6/black}
\niahrow{2}{+3.5/EDF2F5/black}{+4.3/ECF2F5/black}{+2.8/EFF3F5/black}{+8.3/E0ECF3/black}
\niahrow{3}{+11.0/D8E9F1/black}{+21.0/B1D5E7/black}{+14.5/CFE4EF/black}{+14.5/CFE4EF/black}
\niahrow{4}{+6.0/E7F0F4/black}{+3.9/ECF2F5/black}{+0.2/F6F7F7/black}{+5.0/E9F0F4/black}
\niahframe\end{scope}
\begin{scope}[shift={(3.1,-6.8)}]
\node[group title,anchor=east] at (-.12,.55) {Softmax};
\node[anchor=east] at (-.12,-0.5) {Number / repeat};
\node[anchor=east] at (-.12,-1.5) {Number / essay};
\node[anchor=east] at (-.12,-2.5) {UUID / essay};
\node[anchor=east] at (-.12,-3.5) {Word / essay};
\node[anchor=east] at (-.12,-4.5) {Multi-needle mean};
\niahrow{0}{85.0/9BD93C/black}{89.0/B5DE2B/black}{93.0/D2E21B/black}{98.0/F1E51D/black}
\niahrow{1}{98.0/F1E51D/black}{99.0/F8E621/black}{98.0/F1E51D/black}{100.0/FDE725/black}
\niahrow{2}{19.0/424086/white}{25.0/3B528B/white}{57.0/1FA188/black}{96.0/E5E419/black}
\niahrow{3}{55.0/1E9C89/black}{64.0/2CB17E/black}{88.0/B0DD2F/black}{92.0/CAE11F/black}
\niahrow{4}{39.7/2A778E/white}{40.7/297A8E/white}{29.7/355F8D/white}{88.0/B0DD2F/black}
\niahframe\end{scope}
\begin{scope}[shift={(7.55,-6.8)}]
\niahrow{0}{+12.0/D7E8F1/black}{+8.0/E1EDF3/black}{+6.0/E7F0F4/black}{+2.0/F2F5F6/black}
\niahrow{1}{+2.0/F2F5F6/black}{+1.0/F5F6F7/black}{+2.0/F2F5F6/black}{+0.0/F6F7F7/black}
\niahrow{2}{+29.0/8AC0DB/black}{+35.0/68ABD0/black}{+34.0/6EAED2/black}{+3.0/EFF3F5/black}
\niahrow{3}{+24.0/A5CEE3/black}{+19.0/BBDAEA/black}{+12.0/D7E8F1/black}{+4.0/ECF2F5/black}
\niahrow{4}{\textminus{}4.7/F9EEE7/black}{\textminus{}5.0/F9EDE5/black}{+17.0/C2DDEC/black}{+1.0/F5F6F7/black}
\niahframe\end{scope}
\begin{scope}[shift={(12,-6.8)}]
\niahrow{0}{+12.0/D7E8F1/black}{+8.0/E1EDF3/black}{+5.0/E9F0F4/black}{+2.0/F2F5F6/black}
\niahrow{1}{\textminus{}1.0/F7F5F4/black}{+1.0/F5F6F7/black}{+2.0/F2F5F6/black}{+0.0/F6F7F7/black}
\niahrow{2}{+45.0/3B88BE/black}{+41.0/4997C5/black}{+19.0/BBDAEA/black}{+3.0/EFF3F5/black}
\niahrow{3}{+19.0/BBDAEA/black}{+33.0/75B2D4/black}{+8.0/E1EDF3/black}{+7.0/E4EEF4/black}
\niahrow{4}{+0.3/F6F7F7/black}{\textminus{}1.0/F7F5F4/black}{+4.3/ECF2F5/black}{+1.5/F3F5F6/black}
\niahframe\end{scope}
\definecolor{niahL}{HTML}{440154}\definecolor{niahR}{HTML}{48186A}\shade[left color=niahL,right color=niahR] (3.1000,-13.10) rectangle (3.3500,-12.88);
\definecolor{niahL}{HTML}{48186A}\definecolor{niahR}{HTML}{472D7B}\shade[left color=niahL,right color=niahR] (3.3500,-13.10) rectangle (3.6000,-12.88);
\definecolor{niahL}{HTML}{472D7B}\definecolor{niahR}{HTML}{424086}\shade[left color=niahL,right color=niahR] (3.6000,-13.10) rectangle (3.8500,-12.88);
\definecolor{niahL}{HTML}{424086}\definecolor{niahR}{HTML}{3B528B}\shade[left color=niahL,right color=niahR] (3.8500,-13.10) rectangle (4.1000,-12.88);
\definecolor{niahL}{HTML}{3B528B}\definecolor{niahR}{HTML}{33638D}\shade[left color=niahL,right color=niahR] (4.1000,-13.10) rectangle (4.3500,-12.88);
\definecolor{niahL}{HTML}{33638D}\definecolor{niahR}{HTML}{2C728E}\shade[left color=niahL,right color=niahR] (4.3500,-13.10) rectangle (4.6000,-12.88);
\definecolor{niahL}{HTML}{2C728E}\definecolor{niahR}{HTML}{26828E}\shade[left color=niahL,right color=niahR] (4.6000,-13.10) rectangle (4.8500,-12.88);
\definecolor{niahL}{HTML}{26828E}\definecolor{niahR}{HTML}{21918C}\shade[left color=niahL,right color=niahR] (4.8500,-13.10) rectangle (5.1000,-12.88);
\definecolor{niahL}{HTML}{21918C}\definecolor{niahR}{HTML}{1FA088}\shade[left color=niahL,right color=niahR] (5.1000,-13.10) rectangle (5.3500,-12.88);
\definecolor{niahL}{HTML}{1FA088}\definecolor{niahR}{HTML}{28AE80}\shade[left color=niahL,right color=niahR] (5.3500,-13.10) rectangle (5.6000,-12.88);
\definecolor{niahL}{HTML}{28AE80}\definecolor{niahR}{HTML}{3FBC73}\shade[left color=niahL,right color=niahR] (5.6000,-13.10) rectangle (5.8500,-12.88);
\definecolor{niahL}{HTML}{3FBC73}\definecolor{niahR}{HTML}{5EC962}\shade[left color=niahL,right color=niahR] (5.8500,-13.10) rectangle (6.1000,-12.88);
\definecolor{niahL}{HTML}{5EC962}\definecolor{niahR}{HTML}{84D44B}\shade[left color=niahL,right color=niahR] (6.1000,-13.10) rectangle (6.3500,-12.88);
\definecolor{niahL}{HTML}{84D44B}\definecolor{niahR}{HTML}{ADDC30}\shade[left color=niahL,right color=niahR] (6.3500,-13.10) rectangle (6.6000,-12.88);
\definecolor{niahL}{HTML}{ADDC30}\definecolor{niahR}{HTML}{D8E219}\shade[left color=niahL,right color=niahR] (6.6000,-13.10) rectangle (6.8500,-12.88);
\definecolor{niahL}{HTML}{D8E219}\definecolor{niahR}{HTML}{FDE725}\shade[left color=niahL,right color=niahR] (6.8500,-13.10) rectangle (7.1000,-12.88);
\draw[black!70,line width=.35pt] (3.1,-13.10) rectangle (7.1,-12.88);
\draw (3.1000,-13.1)--++(0,-.10);\node[prompt,anchor=north] at (3.1000,-13.28) {0};
\draw (4.1000,-13.1)--++(0,-.10);\node[prompt,anchor=north] at (4.1000,-13.28) {25};
\draw (5.1000,-13.1)--++(0,-.10);\node[prompt,anchor=north] at (5.1000,-13.28) {50};
\draw (6.1000,-13.1)--++(0,-.10);\node[prompt,anchor=north] at (6.1000,-13.28) {75};
\draw (7.1000,-13.1)--++(0,-.10);\node[prompt,anchor=north] at (7.1000,-13.28) {100};
\node at (5.1,-14.12) {Accuracy (\%)};
\definecolor{niahL}{HTML}{67001F}\definecolor{niahR}{HTML}{960F27}\shade[left color=niahL,right color=niahR] (7.5500,-13.10) rectangle (8.0781,-12.88);
\definecolor{niahL}{HTML}{960F27}\definecolor{niahR}{HTML}{BB2A34}\shade[left color=niahL,right color=niahR] (8.0781,-13.10) rectangle (8.6062,-12.88);
\definecolor{niahL}{HTML}{BB2A34}\definecolor{niahR}{HTML}{D25849}\shade[left color=niahL,right color=niahR] (8.6062,-13.10) rectangle (9.1344,-12.88);
\definecolor{niahL}{HTML}{D25849}\definecolor{niahR}{HTML}{E58368}\shade[left color=niahL,right color=niahR] (9.1344,-13.10) rectangle (9.6625,-12.88);
\definecolor{niahL}{HTML}{E58368}\definecolor{niahR}{HTML}{F5AC8B}\shade[left color=niahL,right color=niahR] (9.6625,-13.10) rectangle (10.1906,-12.88);
\definecolor{niahL}{HTML}{F5AC8B}\definecolor{niahR}{HTML}{FBCEB7}\shade[left color=niahL,right color=niahR] (10.1906,-13.10) rectangle (10.7188,-12.88);
\definecolor{niahL}{HTML}{FBCEB7}\definecolor{niahR}{HTML}{FBE6DA}\shade[left color=niahL,right color=niahR] (10.7188,-13.10) rectangle (11.2469,-12.88);
\definecolor{niahL}{HTML}{FBE6DA}\definecolor{niahR}{HTML}{F6F7F7}\shade[left color=niahL,right color=niahR] (11.2469,-13.10) rectangle (11.7750,-12.88);
\definecolor{niahL}{HTML}{F6F7F7}\definecolor{niahR}{HTML}{DEEBF2}\shade[left color=niahL,right color=niahR] (11.7750,-13.10) rectangle (12.3031,-12.88);
\definecolor{niahL}{HTML}{DEEBF2}\definecolor{niahR}{HTML}{C0DCEB}\shade[left color=niahL,right color=niahR] (12.3031,-13.10) rectangle (12.8313,-12.88);
\definecolor{niahL}{HTML}{C0DCEB}\definecolor{niahR}{HTML}{98C8E0}\shade[left color=niahL,right color=niahR] (12.8313,-13.10) rectangle (13.3594,-12.88);
\definecolor{niahL}{HTML}{98C8E0}\definecolor{niahR}{HTML}{68ABD0}\shade[left color=niahL,right color=niahR] (13.3594,-13.10) rectangle (13.8875,-12.88);
\definecolor{niahL}{HTML}{68ABD0}\definecolor{niahR}{HTML}{3E8CBF}\shade[left color=niahL,right color=niahR] (13.8875,-13.10) rectangle (14.4156,-12.88);
\definecolor{niahL}{HTML}{3E8CBF}\definecolor{niahR}{HTML}{2870B1}\shade[left color=niahL,right color=niahR] (14.4156,-13.10) rectangle (14.9437,-12.88);
\definecolor{niahL}{HTML}{2870B1}\definecolor{niahR}{HTML}{15508D}\shade[left color=niahL,right color=niahR] (14.9437,-13.10) rectangle (15.4719,-12.88);
\definecolor{niahL}{HTML}{15508D}\definecolor{niahR}{HTML}{053061}\shade[left color=niahL,right color=niahR] (15.4719,-13.10) rectangle (16.0000,-12.88);
\draw[black!70,line width=.35pt] (7.55,-13.10) rectangle (16,-12.88);
\draw (8.1536,-13.1)--++(0,-.10);\node[prompt,anchor=north] at (8.1536,-13.28) {\textminus{}60};
\draw (11.7750,-13.1)--++(0,-.10);\node[prompt,anchor=north] at (11.7750,-13.28) {0};
\draw (15.3964,-13.1)--++(0,-.10);\node[prompt,anchor=north] at (15.3964,-13.28) {60};
\node at (11.775,-14.12) {Change (percentage points)};
\end{tikzpicture}
\endgroup


==> lm-plots/figures/figure07.tex <==
\begin{tikzpicture}[x=1in,y=1in]
\path[use as bounding box] (0,0) rectangle (5.5,2.55);

\pgfplotsset{
  copy curve/.style={
    solid,
    line width=1.1pt,
    mark size=1.65pt,
    mark options={solid,line width=.35pt}
  },
  copy baseline/.style={
    dotted,
    line width=.95pt,
    mark=none
  },
  copy guide/.style={
    color=lm808080,
    line width=.6pt,
    mark=none
  },
  copy labels/.style={
    only marks,
    mark=none,
    forget plot,
    point meta=explicit,
    nodes near coords={
      \pgfmathprintnumber[
        fixed,precision=0,1000 sep={,},assume math mode=true
      ]{\pgfplotspointmeta}
    },
    every node near coord/.append style={
      font=\copyplotfont\fontsize{6}{7}\selectfont,
      inner sep=0pt,
      outer sep=0pt
    }
  }
}

\begin{axis}[
  at={(0.66in,0.80in)},
  anchor=south west,
  width=4.675in,
  height=1.42in,
  scale only axis,
  xmin=891.44377681523156,
  xmax=18820.273848271412,
  ymin=0,
  ymax=102,
  xmode=log,
  log basis x=2,
  unbounded coords=jump,
  clip=false,
  axis lines=left,
  axis line style={-,draw=black!75,line width=.55pt},
  axis on top=false,
  tick align=outside,
  tick style={draw=black!75,line width=.5pt},
  major tick length=2.5pt,
  minor tick num=0,
  scaled ticks=false,
  xmajorgrids,
  ymajorgrids,
  grid style={draw=black!12,line width=.4pt},
  every axis plot/.append style={line join=round},
  xtick={1024,2048,4096,8192,16384},
  xticklabels={1k,2k,4k,8k,16k},
  ytick={0,20,40,60,80,100},
  yticklabels={0,20,40,60,80,100},
  tick label style={
    font=\copyplotfont\fontsize{7}{8.4}\selectfont
  },
  label style={
    font=\copyplotfont\fontsize{7.5}{9}\selectfont
  },
  xlabel={Source length (tokens)},
  ylabel={Next-token accuracy (\%)}
]

\addplot[copy guide,dotted]
  table[x=x,y=y,col sep=comma]
  {lm-plots/data/figure07_panel1_series009.csv};

\addplot[copy guide,dashed]
  table[x=x,y=y,col sep=comma]
  {lm-plots/data/figure07_panel1_series010.csv};

\addplot[copy curve,color=lm8C3B00,mark=diamond*]
  table[x=x,y=y,col sep=comma]
  {lm-plots/data/figure07_panel1_series001.csv};

\addplot[copy baseline,color=lm8C3B00]
  table[x=x,y=y,col sep=comma]
  {lm-plots/data/figure07_panel1_series002.csv};

\addplot[copy curve,color=lmE6550D,mark=*]
  table[x=x,y=y,col sep=comma]
  {lm-plots/data/figure07_panel1_series003.csv};

\addplot[copy baseline,color=lmE6550D]
  table[x=x,y=y,col sep=comma]
  {lm-plots/data/figure07_panel1_series004.csv};

\addplot[copy curve,color=lm000000,mark=diamond*]
  table[x=x,y=y,col sep=comma]
  {lm-plots/data/figure07_panel1_series005.csv};

\addplot[copy baseline,color=lm000000]
  table[x=x,y=y,col sep=comma]
  {lm-plots/data/figure07_panel1_series006.csv};

\addplot[copy curve,color=lm808080,mark=*]
  table[x=x,y=y,col sep=comma]
  {lm-plots/data/figure07_panel1_series007.csv};

\addplot[copy baseline,color=lm808080]
  table[x=x,y=y,col sep=comma]
  {lm-plots/data/figure07_panel1_series008.csv};


\def\LMcopyLeftAnnotation{source + copy\\exceed 4k}
\node[
  anchor=east, xshift=-3pt, align=right, inner sep=1pt,
  text=lm696969,
  font=\copyplotfont\fontsize{6.5}{7.6}\selectfont
] at (axis cs:2048,80) {\LMcopyLeftAnnotation};

\def\LMcopyRightAnnotation{training window\\(4k tokens)}
\node[
  anchor=west, xshift=12pt, align=left, inner sep=1pt,
  text=lm696969,
  font=\copyplotfont\fontsize{6.5}{7.6}\selectfont
] at (axis cs:4096,82) {\LMcopyRightAnnotation};

\addplot[
  copy labels,
  every node near coord/.append style={
    anchor=south,yshift=3pt,text=lmE6550D
  }
] table[
  x=x,y=y,col sep=comma,
  meta expr={round(\thisrow{x}*\thisrow{y}/100)}
] {lm-plots/data/figure07_panel1_series003.csv};

\addplot[
  copy labels,
  restrict y to domain=50:102,
  every node near coord/.append style={
    anchor=north,yshift=-7pt,text=lm696969
  }
] table[
  x=x,y=y,col sep=comma,
  meta expr={round(\thisrow{x}*\thisrow{y}/100)}
] {lm-plots/data/figure07_panel1_series007.csv};

\addplot[
  copy labels,
  restrict y to domain=0:49.99999,
  every node near coord/.append style={
    anchor=south,yshift=3pt,text=lm696969
  }
] table[
  x=x,y=y,col sep=comma,
  meta expr={round(\thisrow{x}*\thisrow{y}/100)}
] {lm-plots/data/figure07_panel1_series007.csv};

\end{axis}

\node[
  anchor=south,
  align=center,
  inner sep=0pt,
  font=\copyplotfont\fontsize{7}{8.4}\selectfont
] at (2.75,0.01) {%
  \LMkey{lm8C3B00}{solid}{diamond*}{DN pretrained}\quad
  \LMkey{lmE6550D}{solid}{*}{DN + copy}\quad
  \LMkey{lm000000}{solid}{diamond*}{Softmax pretrained}\\[3pt]
  \LMkey{lm808080}{solid}{*}{Softmax + copy}\quad
  \LMkey{lm000000}{solid}{none}{Source present}\quad
  \LMkey{lm000000}{dotted}{none}{No source}%
};

\node[
  anchor=north,
  yshift=6pt,
  inner sep=0pt,
  font=\copyplotfont\fontsize{8.5}{10}\selectfont
] at (2.75,2.55) {Natural-text copying};

\end{tikzpicture}


==> lm-plots/figures/figure08.tex <==
\begingroup
\newcommand{\trainingplotfont}{\fontencoding{T1}\fontfamily{DejaVuSans-TLF}\selectfont}
\begin{tikzpicture}[x=1in,y=1in]
\path[use as bounding box] (0,0) rectangle (5.5,3.076);
\begin{axis}[at={(0.46750in,0.90in)},
anchor=south west,
width=1.29250in,
height=1.76800in,
scale only axis,
xmin=22488,
xmax=29122,
ymin=1.1888934999999998,
ymax=5.0711564999999998,
unbounded coords=jump,
clip=false,
axis lines=left,
axis line style={-,draw=black!75,line width=.55pt},
tick style={draw=black!75,line width=.5pt},
scaled ticks=false,
tick align=outside,
minor tick num=0,
grid style={draw=black!13,line width=.4pt},
every axis plot/.append style={line join=round},
axis on top=false,
xmajorgrids,
ymajorgrids,
xtick={22938,24576,26624,28672},
xticklabels={{22938},{24576},{26624},{28672}},
ytick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5},
yticklabels={{1.0},{1.5},{2.0},{2.5},{3.0},{3.5},{4.0},{4.5},{5.0},{5.5}},
tick label style={font=\trainingplotfont\fontsize{7.000}{8.400}\selectfont},
label style={font=\trainingplotfont\fontsize{7.500}{9}\selectfont},
title style={font=\trainingplotfont\fontsize{8.000}{10}\selectfont},
title={Answer perplexity},
xlabel={Step},
ylabel={Answer perplexity},
xticklabel style={rotate=25,anchor=north east}]
\addplot[color=lm1A1A1A,solid,line width=1.2pt,mark=*,mark size=1.65pt,mark options={fill=lm1A1A1A,draw=lm1A1A1A,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel1_series001.csv};
\addplot[color=lm1A1A1A,dashed,line width=1.040pt,mark=*,mark size=1.65pt,mark options={fill=lmFFFFFF,draw=lm1A1A1A,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel1_series002.csv};
\addplot[color=lm7B3FB0,solid,line width=1.2pt,mark=square*,mark size=1.65pt,mark options={fill=lm7B3FB0,draw=lm7B3FB0,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel1_series003.csv};
\addplot[color=lm7B3FB0,dashed,line width=1.040pt,mark=square*,mark size=1.65pt,mark options={fill=lmFFFFFF,draw=lm7B3FB0,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel1_series004.csv};
\addplot[color=lm1F77B4,solid,line width=1.2pt,mark=*,mark size=1.65pt,mark options={fill=lm1F77B4,draw=lm1F77B4,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel1_series005.csv};
\addplot[color=lm1F77B4,dashed,line width=1.040pt,mark=*,mark size=1.65pt,mark options={fill=lmFFFFFF,draw=lm1F77B4,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel1_series006.csv};
\addplot[color=lm4CB3F5,solid,line width=1.2pt,mark=square*,mark size=1.65pt,mark options={fill=lm4CB3F5,draw=lm4CB3F5,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel1_series007.csv};
\addplot[color=lm4CB3F5,dashed,line width=1.040pt,mark=square*,mark size=1.65pt,mark options={fill=lmFFFFFF,draw=lm4CB3F5,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel1_series008.csv};
\end{axis}
\begin{axis}[at={(2.28250in,0.90in)},
anchor=south west,
width=1.29250in,
height=1.76800in,
scale only axis,
xmin=22488,
xmax=29122,
ymin=17.202984999999998,
ymax=80.921914999999998,
unbounded coords=jump,
clip=false,
axis lines=left,
axis line style={-,draw=black!75,line width=.55pt},
tick style={draw=black!75,line width=.5pt},
scaled ticks=false,
tick align=outside,
minor tick num=0,
grid style={draw=black!13,line width=.4pt},
every axis plot/.append style={line join=round},
axis on top=false,
xmajorgrids,
ymajorgrids,
xtick={22938,24576,26624,28672},
xticklabels={{22938},{24576},{26624},{28672}},
ytick={10,20,30,40,50,60,70,80,90},
yticklabels={{10},{20},{30},{40},{50},{60},{70},{80},{90}},
tick label style={font=\trainingplotfont\fontsize{7.000}{8.400}\selectfont},
label style={font=\trainingplotfont\fontsize{7.500}{9}\selectfont},
title style={font=\trainingplotfont\fontsize{8.000}{10}\selectfont},
title={Accuracy},
xlabel={Step},
ylabel={Mean accuracy (\%)},
xticklabel style={rotate=25,anchor=north east}]
\addplot[color=lm1A1A1A,solid,line width=1.2pt,mark=*,mark size=1.65pt,mark options={fill=lm1A1A1A,draw=lm1A1A1A,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel2_series001.csv};
\addplot[color=lm1A1A1A,dashed,line width=1.040pt,mark=*,mark size=1.65pt,mark options={fill=lmFFFFFF,draw=lm1A1A1A,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel2_series002.csv};
\addplot[color=lm7B3FB0,solid,line width=1.2pt,mark=square*,mark size=1.65pt,mark options={fill=lm7B3FB0,draw=lm7B3FB0,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel2_series003.csv};
\addplot[color=lm7B3FB0,dashed,line width=1.040pt,mark=square*,mark size=1.65pt,mark options={fill=lmFFFFFF,draw=lm7B3FB0,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel2_series004.csv};
\addplot[color=lm1F77B4,solid,line width=1.2pt,mark=*,mark size=1.65pt,mark options={fill=lm1F77B4,draw=lm1F77B4,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel2_series005.csv};
\addplot[color=lm1F77B4,dashed,line width=1.040pt,mark=*,mark size=1.65pt,mark options={fill=lmFFFFFF,draw=lm1F77B4,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel2_series006.csv};
\addplot[color=lm4CB3F5,solid,line width=1.2pt,mark=square*,mark size=1.65pt,mark options={fill=lm4CB3F5,draw=lm4CB3F5,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel2_series007.csv};
\addplot[color=lm4CB3F5,dashed,line width=1.040pt,mark=square*,mark size=1.65pt,mark options={fill=lmFFFFFF,draw=lm4CB3F5,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel2_series008.csv};
\end{axis}
\begin{axis}[at={(4.12500in,1.852in)},
anchor=south west,
width=1.26500in,
height=0.81600in,
scale only axis,
xmin=22488,
xmax=29122,
ymin=2.3478545,
ymax=2.5283754999999997,
unbounded coords=jump,
clip=false,
axis lines=left,
axis line style={-,draw=black!75,line width=.55pt},
tick style={draw=black!75,line width=.5pt},
scaled ticks=false,
tick align=outside,
minor tick num=0,
grid style={draw=black!13,line width=.4pt},
every axis plot/.append style={line join=round},
axis on top=false,
xmajorgrids,
ymajorgrids,
xticklabels={},
ytick={2.3000000000000003,2.3500000000000001,2.4000000000000004,2.4500000000000002,2.5000000000000004,2.5500000000000003},
yticklabels={{2.30},{2.35},{2.40},{2.45},{2.50},{2.55}},
tick label style={font=\trainingplotfont\fontsize{7.000}{8.400}\selectfont},
label style={font=\trainingplotfont\fontsize{7.500}{9}\selectfont},
title style={font=\trainingplotfont\fontsize{8.000}{10}\selectfont},
title={Loss (256-step mean)},
xlabel={},
ylabel={LM loss (nats)},
xticklabel style={rotate=25,anchor=north east}]
\addplot[color=lm1A1A1A,solid,line width=1.300pt,mark=none,mark size=1.65pt] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel3_series001.csv};
\addplot[color=lm7B3FB0,solid,line width=1.300pt,mark=none,mark size=1.65pt] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel3_series002.csv};
\addplot[color=lm1F77B4,solid,line width=1.300pt,mark=none,mark size=1.65pt] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel3_series003.csv};
\addplot[color=lm4CB3F5,solid,line width=1.300pt,mark=none,mark size=1.65pt] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel3_series004.csv};
\addplot[color=lm1A1A1A,only marks,line width=0.975pt,mark=*,mark size=1.65pt,mark options={fill=lm1A1A1A,draw=lm1A1A1A,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel3_series005.csv};
\addplot[color=lm7B3FB0,only marks,line width=0.975pt,mark=square*,mark size=1.65pt,mark options={fill=lm7B3FB0,draw=lm7B3FB0,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel3_series006.csv};
\addplot[color=lm1F77B4,only marks,line width=0.975pt,mark=*,mark size=1.65pt,mark options={fill=lm1F77B4,draw=lm1F77B4,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel3_series007.csv};
\addplot[color=lm4CB3F5,only marks,line width=0.975pt,mark=square*,mark size=1.65pt,mark options={fill=lm4CB3F5,draw=lm4CB3F5,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel3_series008.csv};
\end{axis}
\begin{axis}[at={(4.12500in,0.90in)},
anchor=south west,
width=1.26500in,
height=0.78200in,
scale only axis,
xmin=22488,
xmax=29122,
ymin=0,
ymax=1.1900930321153846,
unbounded coords=jump,
clip=false,
axis lines=left,
axis line style={-,draw=black!75,line width=.55pt},
tick style={draw=black!75,line width=.5pt},
scaled ticks=false,
tick align=outside,
minor tick num=0,
grid style={draw=black!13,line width=.4pt},
every axis plot/.append style={line join=round},
axis on top=false,
xmajorgrids,
ymajorgrids,
xtick={22938,24576,26624,28672},
xticklabels={{22938},{24576},{26624},{28672}},
ytick={0,0.20000000000000001,0.40000000000000002,0.60000000000000009,0.80000000000000004,1,1.2000000000000002},
yticklabels={{0.0},{0.2},{0.4},{0.6},{0.8},{1.0},{1.2}},
tick label style={font=\trainingplotfont\fontsize{7.000}{8.400}\selectfont},
label style={font=\trainingplotfont\fontsize{7.500}{9}\selectfont},
title style={font=\trainingplotfont\fontsize{8.000}{10}\selectfont},
title={},
xlabel={Step},
ylabel={Repetition loss (nats)},
xticklabel style={rotate=25,anchor=north east}]
\addplot[color=lm7B3FB0,dashed,line width=1.170pt,mark=none,mark size=1.65pt] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel4_series001.csv};
\addplot[color=lm4CB3F5,dashed,line width=1.170pt,mark=none,mark size=1.65pt] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel4_series002.csv};
\addplot[color=lm7B3FB0,only marks,line width=0.975pt,mark=square*,mark size=1.65pt,mark options={fill=lm7B3FB0,draw=lm7B3FB0,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel4_series003.csv};
\addplot[color=lm4CB3F5,only marks,line width=0.975pt,mark=square*,mark size=1.65pt,mark options={fill=lm4CB3F5,draw=lm4CB3F5,line width=.35pt}] table[x=x,y=y,col sep=comma] {lm-plots/data/figure08_panel4_series004.csv};
\end{axis}
\node[anchor=south,align=center,inner sep=0pt,
      font=\trainingplotfont\fontsize{7}{8.4}\selectfont] at (2.75,0.02) {%
  \LMkey{lm1A1A1A}{solid}{*}{Softmax}\quad
  \LMkey{lm7B3FB0}{solid}{square*}{Softmax + Repeat}\quad
  \LMkey{lm1F77B4}{solid}{*}{Linear mean}\quad
  \LMkey{lm4CB3F5}{solid}{square*}{Linear mean + Repeat}\\[3pt]
  \LMkey{lm555555}{solid}{*}{Question (filled)}\quad
  \LMkey{lm555555}{dashed}{o}{Prefix (open)}%
};
\end{tikzpicture}
\endgroup


==> lm-plots/figures/figure09.tex <==

\begingroup

\definecolor{figninelinear}{HTML}{1F77B4}
\definecolor{figninesoftmax}{HTML}{2B2B2B}
\definecolor{figninekda}{HTML}{92702D}

\newcommand{\figninefont}{%
  \fontencoding{T1}\fontfamily{DejaVuSans-TLF}\selectfont
}

\newcommand{\figninebar}[7]{%
  \path[fill=#2]
    (axis cs:{#1-0.36},#3)
    rectangle
    (axis cs:{#1+0.36},#4);

  \path[
    fill=#2!45!white,
    draw=#2,
    line width=.3pt
  ]
    (axis cs:{#1-0.36},#4)
    rectangle
    (axis cs:{#1+0.36},#5);

  \node[
    anchor=south,
    inner sep=0pt,
    yshift=1pt,
    text=white,
    font=\figninefont\fontsize{6}{7}\selectfont
  ] at (axis cs:#1,#3) {#6};

  \node[
    anchor=south,
    align=center,
    inner sep=0pt,
    yshift=2pt,
    font=\figninefont\fontsize{5.5}{6.5}\selectfont
  ] at (axis cs:#1,#5) {#7};
}

\begin{tikzpicture}[x=1in,y=1in]

\path[use as bounding box] (0,0) rectangle (5.5,2.8);

\begin{axis}[
  at={(0.49in,0.88in)},
  anchor=south west,
  width=1.70in,
  height=1.58in,
  scale only axis,
  xmin=-0.65,
  xmax=6.25,
  ymin=0,
  ymax=105,
  axis lines=left,
  axis line style={draw=black!75,line width=.55pt},
  ymajorgrids,
  grid style={draw=black!13,line width=.4pt},
  tick align=outside,
  scaled ticks=false,
  xtick={0,1,2,3.6,4.6,5.6},
  xticklabels={
    Lin.,Soft.,{Full\\KDA},
    Lin.,Soft.,{Full\\KDA}
  },
  xticklabel style={align=center},
  ytick={0,20,40,60,80,100},
  tick label style={
    font=\figninefont\fontsize{6}{7.2}\selectfont
  },
  label style={
    font=\figninefont\fontsize{7.5}{9}\selectfont
  },
  title style={
    yshift=3pt,
    font=\figninefont\fontsize{8}{10}\selectfont
  },
  title={Document extraction},
  ylabel={Accuracy (\%)},
  clip=false
]

\figninebar{0}{figninelinear}{0}{15.6875}{34.2125}
  {15.7}{\textbf{34.2}\\+18.5}

\figninebar{1}{figninesoftmax}{0}{52.1}{65.4}
  {52.1}{\textbf{65.4}\\+13.3}

\figninebar{2}{figninekda}{0}{21.0}{48.9483}
  {21.0}{\textbf{48.9}\\+27.9}

\figninebar{3.6}{figninelinear}{0}{19.65}{51.725}
  {19.7}{\textbf{51.7}\\+32.1}

\figninebar{4.6}{figninesoftmax}{0}{67.65}{80.5}
  {67.7}{\textbf{80.5}\\+12.9}

\figninebar{5.6}{figninekda}{0}{25.5}{67.5573}
  {25.5}{\textbf{67.6}\\+42.1}

\node[
  anchor=north,
  inner sep=0pt,
  font=\figninefont\fontsize{6.5}{8}\selectfont
] at (axis cs:1,-25) {Base};

\node[
  anchor=north,
  inner sep=0pt,
  font=\figninefont\fontsize{6.5}{8}\selectfont
] at (axis cs:4.6,-25) {Prefix};

\end{axis}

\begin{axis}[
  at={(2.50in,0.88in)},
  anchor=south west,
  width=1.70in,
  height=1.58in,
  scale only axis,
  xmin=-0.65,
  xmax=6.25,
  ymin=0,
  ymax=105,
  axis lines=left,
  axis line style={draw=black!75,line width=.55pt},
  ymajorgrids,
  grid style={draw=black!13,line width=.4pt},
  tick align=outside,
  scaled ticks=false,
  xtick={0,1,2,3.6,4.6,5.6},
  xticklabels={
    Lin.,Soft.,{Full\\KDA},
    Lin.,Soft.,{Full\\KDA}
  },
  xticklabel style={align=center},
  ytick={0,20,40,60,80,100},
  tick label style={
    font=\figninefont\fontsize{6}{7.2}\selectfont
  },
  title style={
    yshift=3pt,
    font=\figninefont\fontsize{8}{10}\selectfont
  },
  title={In-context QA},
  clip=false
]

\figninebar{0}{figninelinear}{0}{27.91875}{33.0875}
  {27.9}{\textbf{33.1}\\+5.2}

\figninebar{1}{figninesoftmax}{0}{29.275}{36.125}
  {29.3}{\textbf{36.1}\\+6.9}

\figninebar{2}{figninekda}{0}{30.2}{36.2437}
  {30.2}{\textbf{36.2}\\+6.0}

\figninebar{3.6}{figninelinear}{0}{49.30625}{67.65625}
  {49.3}{\textbf{67.7}\\+18.4}

\figninebar{4.6}{figninesoftmax}{0}{68.65}{82.0}
  {68.7}{\textbf{82.0}\\+13.4}

\figninebar{5.6}{figninekda}{0}{52.625}{76.6604}
  {52.6}{\textbf{76.7}\\+24.0}

\node[
  anchor=north,
  inner sep=0pt,
  font=\figninefont\fontsize{6.5}{8}\selectfont
] at (axis cs:1,-25) {Base};

\node[
  anchor=north,
  inner sep=0pt,
  font=\figninefont\fontsize{6.5}{8}\selectfont
] at (axis cs:4.6,-25) {Prefix};

\end{axis}

\begin{axis}[
  at={(4.57in,0.88in)},
  anchor=south west,
  width=0.85in,
  height=1.58in,
  scale only axis,
  xmin=-0.65,
  xmax=2.65,
  ymin=25,
  ymax=38.5,
  axis lines=left,
  axis line style={draw=black!75,line width=.55pt},
  ymajorgrids,
  grid style={draw=black!13,line width=.4pt},
  tick align=outside,
  scaled ticks=false,
  xtick={0,1,2},
  xticklabels={Lin.,Soft.,{Full\\KDA}},
  xticklabel style={align=center},
  ytick={26,28,30,32,34,36,38},
  tick label style={
    font=\figninefont\fontsize{6}{7.2}\selectfont
  },
  title style={
    yshift=3pt,
    font=\figninefont\fontsize{8}{10}\selectfont
  },
  title={LM perplexity},
  clip=false
]

\figninebar{0}{figninelinear}{25}{29.975}{31.925}
  {30.0}{\textbf{31.9}\\+2.0}

\figninebar{1}{figninesoftmax}{25}{30.65}{32.8}
  {30.7}{\textbf{32.8}\\+2.2}

\figninebar{2}{figninekda}{25}{27.8}{29.5522}
  {27.8}{\textbf{29.6}\\+1.8}

\end{axis}

\node[
  anchor=south,
  align=center,
  inner sep=0pt,
  font=\figninefont\fontsize{6.5}{8}\selectfont
] at (2.75,0.02) {%
  \tikz[baseline=-.5ex]{%
    \fill[gray!80] (0,0) rectangle (9pt,5pt);%
  }\,Standard training
  \qquad
  \tikz[baseline=-.5ex]{%
    \filldraw[fill=gray!35,draw=gray]
      (0,0) rectangle (9pt,5pt);%
  }\,Repeat + TLCE\\[2pt]
  Bold: final score
  \qquad
  Signed value: change from standard training
};

\end{tikzpicture}

\par
\endgroup


==> lm-plots/figures/figure1.tex <==

\begingroup

\definecolor{figlinear}{HTML}{1F77B4}
\definecolor{figsoftmax}{HTML}{2B2B2B}
\definecolor{figkda}{HTML}{92702D}

\newcommand{\figonefont}{%
  \fontencoding{T1}\fontfamily{DejaVuSans-TLF}\selectfont
}

\newcommand{\figonebar}[3]{%
  \path[fill=#3]
    (axis cs:#1,0) rectangle
    (axis cs:{#1+0.62},#2);
  \node[
    anchor=south,
    text=white,
    inner sep=0pt,
    font=\figonefont\fontsize{6.5}{8}\selectfont
  ] at (axis cs:{#1+0.31},1.5) {%
    \pgfmathprintnumber[
      fixed,
      fixed zerofill,
      precision=1
    ]{#2}%
  };
}

\newcommand{\figonepplbar}[4]{%
  \path[fill=#3]
    (axis cs:#1,#4) rectangle
    (axis cs:{#1+0.62},#2);
  \node[
    anchor=south,
    text=white,
    inner sep=0pt,
    font=\figonefont\fontsize{6.5}{8}\selectfont
  ] at (axis cs:{#1+0.31},{#4+0.12}) {%
    \pgfmathprintnumber[
      fixed,
      fixed zerofill,
      precision=1
    ]{#2}%
  };
}

\begin{tikzpicture}[x=1in,y=1in]
\path[use as bounding box] (0,0) rectangle (5.5,2.55);

\begin{axis}[
  at={(0.49in,0.64in)},
  anchor=south west,
  width=1.70in,
  height=1.60in,
  scale only axis,
  xmin=-0.25,
  xmax=5.45,
  ymin=0,
  ymax=100,
  axis lines=left,
  axis line style={draw=black!75,line width=.55pt},
  ymajorgrids,
  grid style={draw=black!13,line width=.4pt},
  tick align=outside,
  scaled ticks=false,
  xtick={0.31,1.11,1.91,3.31,4.11,4.91},
  xticklabels={Lin.,Soft.,KDA,Lin.,Soft.,KDA},
  ytick={0,20,40,60,80,100},
  tick label style={
    font=\figonefont\fontsize{6.5}{8}\selectfont
  },
  label style={
    font=\figonefont\fontsize{7.5}{9}\selectfont
  },
  title style={
    yshift=3pt,
    font=\figonefont\fontsize{8}{10}\selectfont
  },
  title={Document extraction},
  ylabel={Accuracy (\%)},
  clip=false
]

\figonebar{0.00}{15.6875}{figlinear}
\figonebar{0.80}{52.1}{figsoftmax}
\figonebar{1.60}{21.0}{figkda}

\figonebar{3.00}{19.65}{figlinear}
\figonebar{3.80}{67.65}{figsoftmax}
\figonebar{4.60}{25.5}{figkda}

\node[
  anchor=north,
  font=\figonefont\fontsize{6.5}{8}\selectfont
] at (axis cs:1.11,-15) {Base};

\node[
  anchor=north,
  font=\figonefont\fontsize{6.5}{8}\selectfont
] at (axis cs:4.11,-15) {Prefix};

\end{axis}

\begin{axis}[
  at={(2.50in,0.64in)},
  anchor=south west,
  width=1.70in,
  height=1.60in,
  scale only axis,
  xmin=-0.25,
  xmax=5.45,
  ymin=0,
  ymax=100,
  axis lines=left,
  axis line style={draw=black!75,line width=.55pt},
  ymajorgrids,
  grid style={draw=black!13,line width=.4pt},
  tick align=outside,
  scaled ticks=false,
  xtick={0.31,1.11,1.91,3.31,4.11,4.91},
  xticklabels={Lin.,Soft.,KDA,Lin.,Soft.,KDA},
  ytick={0,20,40,60,80,100},
  tick label style={
    font=\figonefont\fontsize{6.5}{8}\selectfont
  },
  title style={
    yshift=3pt,
    font=\figonefont\fontsize{8}{10}\selectfont
  },
  title={In-context QA},
  clip=false
]

\figonebar{0.00}{27.91875}{figlinear}
\figonebar{0.80}{29.275}{figsoftmax}
\figonebar{1.60}{30.2}{figkda}

\figonebar{3.00}{49.30625}{figlinear}
\figonebar{3.80}{68.65}{figsoftmax}
\figonebar{4.60}{52.625}{figkda}

\node[
  anchor=north,
  font=\figonefont\fontsize{6.5}{8}\selectfont
] at (axis cs:1.11,-15) {Base};

\node[
  anchor=north,
  font=\figonefont\fontsize{6.5}{8}\selectfont
] at (axis cs:4.11,-15) {Prefix};

\end{axis}

\begin{axis}[
  at={(4.57in,0.64in)},
  anchor=south west,
  width=0.85in,
  height=1.60in,
  scale only axis,
  xmin=-0.25,
  xmax=2.45,
  ymin=25,
  ymax=37.5,
  axis lines=left,
  axis line style={draw=black!75,line width=.55pt},
  ymajorgrids,
  grid style={draw=black!13,line width=.4pt},
  tick align=outside,
  scaled ticks=false,
  xtick={0.31,1.11,1.91},
  xticklabels={Lin.,Soft.,KDA},
  ytick={26,28,30,32,34,36},
  tick label style={
    font=\figonefont\fontsize{6.5}{8}\selectfont
  },
  title style={
    yshift=3pt,
    font=\figonefont\fontsize{8}{10}\selectfont
  },
  title={LM perplexity},
  clip=false
]

\figonepplbar{0.00}{29.975}{figlinear}{25}
\figonepplbar{0.80}{30.65}{figsoftmax}{25}
\figonepplbar{1.60}{27.8}{figkda}{25}

\end{axis}

\node[
  anchor=south,
  align=center,
  inner sep=0pt,
  font=\figonefont\fontsize{7}{8.4}\selectfont
] at (2.75,0.02) {%
  \tikz[baseline=-.5ex]{
    \fill[figlinear] (0,0) rectangle (8pt,5pt);
  }\,Linear mean
  \qquad
  \tikz[baseline=-.5ex]{
    \fill[figsoftmax] (0,0) rectangle (8pt,5pt);
  }\,Softmax
  \qquad
  \tikz[baseline=-.5ex]{
    \fill[figkda] (0,0) rectangle (8pt,5pt);
  }\,KDA
};

\end{tikzpicture}

\par
\endgroup


==> synth-plots/plots/capacity_scaling.tex <==
\begingroup
\newcommand{\synfont}{\fontencoding{T1}\fontfamily{DejaVuSans-TLF}\selectfont}
\pgfplotsset{paper synthetic/.style={scale only axis,
  tick label style={font=\synfont\fontsize{6.5}{8}\selectfont},
  label style={font=\synfont\fontsize{7}{8.4}\selectfont},
  title style={font=\synfont\fontsize{7.5}{9}\selectfont},
  axis line style={draw=black!70,line width=.45pt},
  grid style={draw=black!13,line width=.35pt},tick align=outside,
  scaled ticks=false,major tick length=2pt}}
\begin{tikzpicture}
\begin{loglogaxis}[paper synthetic,
name=LA,
  width=\dimexpr.5\linewidth-19pt\relax,height=1.14in,
  xmin=128,xmax=8192,ymin=2.5,ymax=400,
  log basis x=2,log basis y=2,xtick={256,1024,4096},xticklabels={256,1k,4k},
  ytick={4,8,16,32,64,128,256},xmajorgrids,ymajorgrids,
  yticklabels={4,8,16,32,64,128,256},ylabel={KV pairs recalled},title={Linear attention}]
\addplot[c1f77b4,dashed,mark=none,line width=.8pt] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel1_line10.csv};
\addplot[c1f77b4,only marks,mark=square*,mark size=1.9pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel1_line1.csv};
\addplot[c1f77b4,only marks,mark=*,mark size=2pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel1_line2.csv};
\addplot[c1f77b4,only marks,mark=synthetic star,mark size=3pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel1_line3.csv};
\addplot[c1f77b4,only marks,mark=square*,mark size=1.9pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel1_line4.csv};
\addplot[c1f77b4,only marks,mark=*,mark size=2pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel1_line5.csv};
\addplot[c1f77b4,only marks,mark=synthetic star,mark size=3pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel1_line6.csv};
\addplot[c1f77b4,only marks,mark=square*,mark size=1.9pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel1_line7.csv};
\addplot[c1f77b4,only marks,mark=*,mark size=2pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel1_line8.csv};
\addplot[c1f77b4,only marks,mark=synthetic star,mark size=3pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel1_line9.csv};
\node[anchor=south east,inner sep=1pt,font=\synfont\fontsize{6.5}{8}\selectfont] at (rel axis cs:.99,.02) {Fit: \textit{S}/32.14};
\end{loglogaxis}
\begin{loglogaxis}[paper synthetic,
at={(LA.south east)},anchor=south west,xshift=6pt,
  width=\dimexpr.5\linewidth-19pt\relax,height=1.14in,
  xmin=128,xmax=8192,ymin=2.5,ymax=400,
  log basis x=2,log basis y=2,xtick={256,1024,4096},xticklabels={256,1k,4k},
  ytick={4,8,16,32,64,128,256},xmajorgrids,ymajorgrids,
  yticklabels={},title={DeltaNet}]
\addplot[cff7f0e,dashed,mark=none,line width=.8pt] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel2_line10.csv};
\addplot[cff7f0e,only marks,mark=square*,mark size=1.9pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel2_line1.csv};
\addplot[cff7f0e,only marks,mark=*,mark size=2pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel2_line2.csv};
\addplot[cff7f0e,only marks,mark=synthetic star,mark size=3pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel2_line3.csv};
\addplot[cff7f0e,only marks,mark=square*,mark size=1.9pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel2_line4.csv};
\addplot[cff7f0e,only marks,mark=*,mark size=2pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel2_line5.csv};
\addplot[cff7f0e,only marks,mark=synthetic star,mark size=3pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel2_line6.csv};
\addplot[cff7f0e,only marks,mark=square*,mark size=1.9pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel2_line7.csv};
\addplot[cff7f0e,only marks,mark=*,mark size=2pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel2_line8.csv};
\addplot[cff7f0e,only marks,mark=synthetic star,mark size=3pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_scaling_panel2_line9.csv};
\node[anchor=south east,inner sep=1pt,font=\synfont\fontsize{6.5}{8}\selectfont] at (rel axis cs:.99,.02) {Fit: \textit{S}/32.28};
\end{loglogaxis}
\path (LA.south west) -- (current axis.south east) coordinate[midway] (capmid);
\node[anchor=north,font=\synfont\fontsize{7}{8.4}\selectfont] at ([yshift=-12pt]capmid)
  {State size (\textit{S} = heads \texttimes{} \textit{d}\textsubscript{k} \texttimes{} \textit{d}\textsubscript{v})};
\newcommand{\loadmark}[1]{\tikz[baseline=-.5ex]{\color{black!65}\pgfsetplotmarksize{2pt}\pgfuseplotmark{#1}}}
\node[anchor=north,font=\synfont\fontsize{6.5}{8}\selectfont] at ([yshift=-23pt]capmid)
  {Training load: \loadmark{square*}\,\textit{S}/32\quad \loadmark{*}\,3\textit{S}/64\quad \loadmark{synthetic star}\,\textit{S}/16};
\end{tikzpicture}
\endgroup


==> synth-plots/plots/capacity_vs_params.tex <==
\begingroup
\newcommand{\synfont}{\fontencoding{T1}\fontfamily{DejaVuSans-TLF}\selectfont}
\newcommand{\paramsTick}[1]{\mbox{\synfont\fontsize{6.5}{8}\selectfont #1}}
\newcommand{\paramsLabel}[1]{\mbox{\synfont\fontsize{7}{8.4}\selectfont #1}}
\pgfplotsset{paper synthetic/.style={scale only axis,
  tick label style={font=\synfont\fontsize{6.5}{8}\selectfont},
  label style={font=\synfont\fontsize{7}{8.4}\selectfont},
  title style={font=\synfont\fontsize{7.5}{9}\selectfont},
  axis line style={draw=black!70,line width=.45pt},
  grid style={draw=black!13,line width=.35pt},tick align=outside,
  scaled ticks=false,major tick length=2pt}}
\begin{tikzpicture}
\begin{axis}[paper synthetic,name=parameters,
  /pgfplots/xmode=log,/pgfplots/ymode=log,
width=\dimexpr\linewidth-36pt\relax,height=1.14in,
xlabel={\paramsLabel{Total parameters}},ylabel={\paramsLabel{KV pairs recalled}},
xmin=203655.3846153846,
xmax=12310979.200000001,
ymin=4,
ymax=220,
log basis x=2,
xtick={262144,524288,1048576,2097152,4194304},
xticklabels={{\paramsTick{262k}},{\paramsTick{524k}},{\paramsTick{1.0M}},{\paramsTick{2.1M}},{\paramsTick{4.2M}}},
log basis y=2,
ytick={4,8,16,32,64,128,256},
yticklabels={{\paramsTick{4}},{\paramsTick{8}},{\paramsTick{16}},{\paramsTick{32}},{\paramsTick{64}},{\paramsTick{128}},{\paramsTick{256}}},
axis lines=box,
xmajorgrids=true,
ymajorgrids=true
]
\addplot[color=c59bfc0,line width=0.84117647058823541pt,dashed,mark=none,opacity=0.80000000000000004] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line73.csv};
\addplot[color=c2072b1,line width=0.84117647058823541pt,dashed,mark=none,opacity=0.80000000000000004] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line74.csv};
\addplot[color=c13266f,line width=0.84117647058823541pt,dashed,mark=none,opacity=0.80000000000000004] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line75.csv};
\addplot[color=c1f77b4,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line1.csv};
\addplot[color=cff7f0e,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line2.csv};
\addplot[color=c2ca02c,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line3.csv};
\addplot[color=cd62728,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line4.csv};
\addplot[color=c9467bd,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line5.csv};
\addplot[color=c8c564b,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line6.csv};
\addplot[color=ce377c2,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line7.csv};
\addplot[color=c7f7f7f,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line8.csv};
\addplot[color=cbcbd22,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line9.csv};
\addplot[color=c17becf,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line10.csv};
\addplot[color=c1f77b4,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line11.csv};
\addplot[color=cff7f0e,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line12.csv};
\addplot[color=c2ca02c,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line13.csv};
\addplot[color=cd62728,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line14.csv};
\addplot[color=c9467bd,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line15.csv};
\addplot[color=c8c564b,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line16.csv};
\addplot[color=ce377c2,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line17.csv};
\addplot[color=c7f7f7f,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line18.csv};
\addplot[color=cbcbd22,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line19.csv};
\addplot[color=c17becf,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c59bfc0,fill=c59bfc0,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line20.csv};
\addplot[color=c1f77b4,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line21.csv};
\addplot[color=cff7f0e,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line22.csv};
\addplot[color=c2ca02c,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line23.csv};
\addplot[color=cd62728,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line24.csv};
\addplot[color=c9467bd,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line25.csv};
\addplot[color=c8c564b,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line26.csv};
\addplot[color=ce377c2,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line27.csv};
\addplot[color=c7f7f7f,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line28.csv};
\addplot[color=cbcbd22,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line29.csv};
\addplot[color=c17becf,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line30.csv};
\addplot[color=c1f77b4,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line31.csv};
\addplot[color=cff7f0e,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line32.csv};
\addplot[color=c2ca02c,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line33.csv};
\addplot[color=cd62728,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line34.csv};
\addplot[color=c9467bd,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line35.csv};
\addplot[color=c8c564b,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line36.csv};
\addplot[color=ce377c2,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line37.csv};
\addplot[color=c7f7f7f,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line38.csv};
\addplot[color=cbcbd22,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line39.csv};
\addplot[color=c17becf,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line40.csv};
\addplot[color=c1f77b4,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line41.csv};
\addplot[color=cff7f0e,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line42.csv};
\addplot[color=c2ca02c,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line43.csv};
\addplot[color=cd62728,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line44.csv};
\addplot[color=c9467bd,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line45.csv};
\addplot[color=c8c564b,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line46.csv};
\addplot[color=ce377c2,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c2072b1,fill=c2072b1,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line47.csv};
\addplot[color=c7f7f7f,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line48.csv};
\addplot[color=cbcbd22,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line49.csv};
\addplot[color=c17becf,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line50.csv};
\addplot[color=c1f77b4,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line51.csv};
\addplot[color=cff7f0e,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line52.csv};
\addplot[color=c2ca02c,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line53.csv};
\addplot[color=cd62728,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line54.csv};
\addplot[color=c9467bd,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line55.csv};
\addplot[color=c8c564b,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line56.csv};
\addplot[color=ce377c2,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line57.csv};
\addplot[color=c7f7f7f,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line58.csv};
\addplot[color=cbcbd22,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line59.csv};
\addplot[color=c17becf,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line60.csv};
\addplot[color=c1f77b4,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line61.csv};
\addplot[color=cff7f0e,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line62.csv};
\addplot[color=c2ca02c,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line63.csv};
\addplot[color=cd62728,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line64.csv};
\addplot[color=c9467bd,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line65.csv};
\addplot[color=c8c564b,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line66.csv};
\addplot[color=ce377c2,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line67.csv};
\addplot[color=c7f7f7f,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line68.csv};
\addplot[color=cbcbd22,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line69.csv};
\addplot[color=c17becf,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line70.csv};
\addplot[color=c1f77b4,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line71.csv};
\addplot[color=cff7f0e,line width=0.97058823529411775pt,only marks,mark=*,mark size=1.7794117647058825pt,mark options={draw=c13266f,fill=c13266f,fill opacity=0.29999999999999999,line width=0.77647058823529413pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/capacity_vs_params_panel1_line72.csv};
\node[anchor=south east,inner sep=.7pt,text=c59bfc0,align=center,font=\synfont\fontsize{6.5}{8}\selectfont] at (axis description cs:0.99160443799656028,0.18552413136990051) {8.0};
\node[anchor=south east,inner sep=.7pt,text=c2072b1,align=center,font=\synfont\fontsize{6.5}{8}\selectfont] at (axis description cs:0.99160443799656028,0.53146351226005473) {31.9};
\node[anchor=south east,inner sep=.7pt,text=c13266f,align=center,font=\synfont\fontsize{6.5}{8}\selectfont] at (axis description cs:0.99160443799656028,0.87740289315020881) {127.4};
\end{axis}
\node[anchor=south,font=\synfont\fontsize{7.5}{9}\selectfont] at ([yshift=5.2pt]parameters.north) {%
State size \textit{S}: \textcolor{c59bfc0}{\textbullet}\,256\quad
\textcolor{c2072b1}{\textbullet}\,1,024\quad
\textcolor{c13266f}{\textbullet}\,4,096};
\path ([yshift=-9pt]current bounding box.south);
\end{tikzpicture}
\endgroup


==> synth-plots/plots/mqar_huge_ramp_wrap.tex <==
\begingroup
\newcommand{\synfont}{\fontencoding{T1}\fontfamily{DejaVuSans-TLF}\selectfont}
\pgfplotsset{paper synthetic/.style={synthetic axis,scale only axis,
  tick label style={font=\synfont\fontsize{6.5}{8}\selectfont},
  label style={font=\synfont\fontsize{7}{8.4}\selectfont},
  title style={font=\synfont\fontsize{7.5}{9}\selectfont},
  axis line style={draw=black!70,line width=.45pt},
  grid style={draw=black!13,line width=.35pt},tick align=outside,
  scaled ticks=false,major tick length=2pt}}
\begin{tikzpicture}
\begin{axis}[paper synthetic,name=ramp,
 width=\dimexpr\linewidth-36pt\relax,height=1.14in,axis lines=left,
 xmin=48,xmax=5400,ymin=.70,ymax=1.01,xmode=log,log basis x=2,
 xtick={64,256,1024,2048,4096},xticklabels={64,256,1k,2k,4k},
 ytick={.70,.75,.80,.85,.90,.95,1},yticklabels={.70,.75,.80,.85,.90,.95,1.00},
 xlabel={KV pairs in context ($L=4\,\mathrm{KV}$)},ylabel={Accuracy},
 ymajorgrids,xmajorgrids=false]
\addplot[ceb6834,line width=1pt,mark=*,mark size=1pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_huge_ramp_wrap_panel1_line1.csv};
\addplot[c2a78d6,line width=1pt,mark=*,mark size=1pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_huge_ramp_wrap_panel1_line3.csv};
\addplot[ceb6834,line width=1pt,only marks,mark=diamond*,mark size=1.7pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_huge_ramp_wrap_panel1_line2.csv};
\addplot[c2a78d6,line width=1pt,only marks,mark=diamond*,mark size=1.7pt,mark options={draw=white,line width=.3pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_huge_ramp_wrap_panel1_line4.csv};
\end{axis}
\node[anchor=south,font=\synfont\fontsize{7}{8.4}\selectfont] at (ramp.north)
  {\tikz[baseline=-.5ex]{\draw[ceb6834,line width=1pt](0,0)--(10pt,0);}\,DN\quad
   \tikz[baseline=-.5ex]{\draw[c2a78d6,line width=1pt](0,0)--(10pt,0);}\,LA};
\end{tikzpicture}
\endgroup


==> synth-plots/plots/mqar_training.tex <==
\begingroup
\newcommand{\mqarFont}{\fontencoding{T1}\fontfamily{DejaVuSans-TLF}\selectfont}
\mqarFont
\definecolor{c111111}{HTML}{111111}
\definecolor{c2878a5}{HTML}{2878A5}
\definecolor{c42a69a}{HTML}{42A69A}
\definecolor{c8c6d31}{HTML}{8C6D31}
\definecolor{c8e6bb0}{HTML}{8E6BB0}
\definecolor{cd94f45}{HTML}{D94F45}
\definecolor{cd9d9d9}{HTML}{D9D9D9}
\definecolor{ce6862f}{HTML}{E6862F}
\pgfplotsset{mqar axis/.style={
  axis line style={draw=black!70,line width=.45pt},
  tick align=outside,major tick length=2pt,
  grid=major,grid style={draw=black!13,line width=.35pt},
  scaled ticks=false}}
\begin{tikzpicture}
\path[use as bounding box] (0,0) rectangle (5.5in,2.1in);
\begin{axis}[mqar axis,scale only axis,at={(0.4in,.65in)},anchor=south west,width=1.02in,height=1.3in,xmin=13.6,xmax=66.4,ymin=0.0,ymax=1.05,xtick={16,32,48,64},xticklabels={16,32,48,64},ytick={0,.2,.4,.6,.8,1},yticklabels={0\%,20\%,40\%,60\%,80\%,100\%},xlabel={},ylabel={},title={},tick label style={font=\mqarFont\fontsize{7}{8}\selectfont},label style={font=\mqarFont\fontsize{7}{8}\selectfont},title style={font=\mqarFont\fontsize{7}{8}\selectfont},axis lines=box,xtick pos=bottom,ytick pos=left]
\addplot[color=c2878a5,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=c2878a5,fill=c2878a5,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel1_line1.csv};
\addplot[color=ce6862f,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=ce6862f,fill=ce6862f,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel1_line2.csv};
\addplot[color=cd94f45,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=cd94f45,fill=cd94f45,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel1_line3.csv};
\addplot[color=c42a69a,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=c42a69a,fill=c42a69a,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel1_line4.csv};
\addplot[color=c8e6bb0,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=c8e6bb0,fill=c8e6bb0,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel1_line5.csv};
\addplot[color=c8c6d31,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=c8c6d31,fill=c8c6d31,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel1_line6.csv};
\addplot[color=c111111,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=c111111,fill=c111111,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel1_line7.csv};
\end{axis}
\node[font=\mqarFont\fontsize{7}{8}\selectfont] at (0.91in,.40in) {KV pairs};
\node[font=\mqarFont\fontsize{7.5}{9}\selectfont] at (0.91in,2.03in) {Maximum};
\begin{axis}[mqar axis,scale only axis,at={(1.7in,.65in)},anchor=south west,width=1.02in,height=1.3in,xmin=13.6,xmax=66.4,ymin=0.0,ymax=1.05,xtick={16,32,48,64},xticklabels={16,32,48,64},ytick={0,.2,.4,.6,.8,1},yticklabels=\empty,xlabel={},ylabel={},title={},tick label style={font=\mqarFont\fontsize{7}{8}\selectfont},label style={font=\mqarFont\fontsize{7}{8}\selectfont},title style={font=\mqarFont\fontsize{7}{8}\selectfont},axis lines=box,xtick pos=bottom,ytick pos=left]
\addplot[color=c2878a5,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=c2878a5,fill=c2878a5,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel2_line1.csv};
\addplot[color=ce6862f,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=ce6862f,fill=ce6862f,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel2_line2.csv};
\addplot[color=cd94f45,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=cd94f45,fill=cd94f45,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel2_line3.csv};
\addplot[color=c42a69a,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=c42a69a,fill=c42a69a,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel2_line4.csv};
\addplot[color=c8e6bb0,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=c8e6bb0,fill=c8e6bb0,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel2_line5.csv};
\addplot[color=c8c6d31,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=c8c6d31,fill=c8c6d31,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel2_line6.csv};
\addplot[color=c111111,line width=0.70714pt,mark=*,mark size=0.98214pt,mark options={draw=c111111,fill=c111111,fill opacity=1,line width=0.39286pt}] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel2_line7.csv};
\end{axis}
\node[font=\mqarFont\fontsize{7}{8}\selectfont] at (2.21in,.40in) {KV pairs};
\node[font=\mqarFont\fontsize{7.5}{9}\selectfont] at (2.21in,2.03in) {Mean};
\begin{axis}[mqar axis,scale only axis,at={(3.0in,.65in)},anchor=south west,width=1.02in,height=1.3in,xmin=0.0,xmax=128.0,ymin=0.0,ymax=1.02,xtick={0,50,100},xticklabels={0,50,100},ytick={0,.2,.4,.6,.8,1},yticklabels=\empty,xlabel={},ylabel={},title={},tick label style={font=\mqarFont\fontsize{7}{8}\selectfont},label style={font=\mqarFont\fontsize{7}{8}\selectfont},title style={font=\mqarFont\fontsize{7}{8}\selectfont},axis lines=box,xtick pos=bottom,ytick pos=left]
\path[fill=cd9d9d9,fill opacity=0.5,draw=none] (axis cs:115.5,0.0) rectangle (axis cs:127.5,1.02);
\addplot[color=c2878a5,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel3_line1.csv};
\addplot[color=ce6862f,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel3_line2.csv};
\addplot[color=cd94f45,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel3_line3.csv};
\addplot[color=c42a69a,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel3_line4.csv};
\addplot[color=c8e6bb0,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel3_line5.csv};
\addplot[color=c8c6d31,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel3_line6.csv};
\addplot[color=c111111,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel3_line7.csv};
\end{axis}
\node[font=\mqarFont\fontsize{7}{8}\selectfont] at (3.51in,.40in) {Epoch};
\node[font=\mqarFont\fontsize{7.5}{9}\selectfont] at (3.51in,2.03in) {48 KV pairs};
\begin{axis}[mqar axis,scale only axis,at={(4.3in,.65in)},anchor=south west,width=1.02in,height=1.3in,xmin=0.0,xmax=128.0,ymin=0.0,ymax=1.02,xtick={0,50,100},xticklabels={0,50,100},ytick={0,.2,.4,.6,.8,1},yticklabels=\empty,xlabel={},ylabel={},title={},tick label style={font=\mqarFont\fontsize{7}{8}\selectfont},label style={font=\mqarFont\fontsize{7}{8}\selectfont},title style={font=\mqarFont\fontsize{7}{8}\selectfont},axis lines=box,xtick pos=bottom,ytick pos=left]
\path[fill=cd9d9d9,fill opacity=0.5,draw=none] (axis cs:115.5,0.0) rectangle (axis cs:127.5,1.02);
\addplot[color=c2878a5,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel4_line1.csv};
\addplot[color=ce6862f,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel4_line2.csv};
\addplot[color=cd94f45,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel4_line3.csv};
\addplot[color=c42a69a,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel4_line4.csv};
\addplot[color=c8e6bb0,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel4_line5.csv};
\addplot[color=c8c6d31,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel4_line6.csv};
\addplot[color=c111111,line width=0.70714pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/mqar_figure2_panel4_line7.csv};
\end{axis}
\node[font=\mqarFont\fontsize{7}{8}\selectfont] at (4.81in,.40in) {Epoch};
\node[font=\mqarFont\fontsize{7.5}{9}\selectfont] at (4.81in,2.03in) {64 KV pairs};
\node[rotate=90,font=\mqarFont\fontsize{7}{8}\selectfont] at (.02in,1.3in) {Accuracy};
\node[align=center,font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (.26in,.10in) {Final\\48/64};
\draw[color=c2878a5,line width=.8pt] (0.76in,.28in) -- (1.0in,.28in);
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (0.88in,.16in) {LA};
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (0.88in,.04in) {0.74/0.59};
\draw[color=ce6862f,line width=.8pt] (1.45in,.28in) -- (1.69in,.28in);
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (1.57in,.16in) {DN};
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (1.57in,.04in) {0.73/0.55};
\draw[color=cd94f45,line width=.8pt] (2.14in,.28in) -- (2.38in,.28in);
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (2.26in,.16in) {GDN};
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (2.26in,.04in) {0.72/0.52};
\draw[color=c42a69a,line width=.8pt] (2.83in,.28in) -- (3.07in,.28in);
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (2.95in,.16in) {H-GLA};
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (2.95in,.04in) {0.70/0.42};
\draw[color=c8e6bb0,line width=.8pt] (3.52in,.28in) -- (3.76in,.28in);
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (3.64in,.16in) {D-GLA};
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (3.64in,.04in) {0.69/0.46};
\draw[color=c8c6d31,line width=.8pt] (4.21in,.28in) -- (4.45in,.28in);
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (4.33in,.16in) {KDA};
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (4.33in,.04in) {0.59/0.43};
\draw[color=c111111,line width=.8pt] (4.9in,.28in) -- (5.14in,.28in);
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (5.02in,.16in) {Softmax};
\node[font=\mqarFont\fontsize{6.5}{7.5}\selectfont] at (5.02in,.04in) {1.00/1.00};
\end{tikzpicture}\endgroup


==> synth-plots/plots/text_copy_capacity_dn_dense.tex <==
\begingroup
\newcommand{\capacityfont}{\fontencoding{T1}\fontfamily{DejaVuSans-TLF}\selectfont}
\begin{tikzpicture}
\path[use as bounding box] (0,0) rectangle (3.3in,2.12in);
\begin{axis}[
synthetic axis,
at={(0.4925in,0.35248571428571435in)},
anchor=south west,
width=2.7415in,
height=1.202285714285714in,
scale only axis,
xmin=0.84999999999999998,
xmax=2.1499999999999999,
ymin=0.88,
ymax=1.72,
xlabel={},
ylabel={},
title={},
tick label style={font=\capacityfont\fontsize{7.5}{8.625}\selectfont},
label style={font=\capacityfont\fontsize{7.5}{8.625}\selectfont},
title style={font=\capacityfont\fontsize{7.5}{8.625}\selectfont},
xtick={1,1.5,2},
xticklabels={{1},{1.5},{2}},
ytick={1,1.2,1.3999999999999999,1.6000000000000001},
yticklabels={{1.0},{1.2},{1.4},{1.6}},
axis lines=left,
axis line style={-},xtick pos=bottom,ytick pos=left,
xmajorgrids=true,
grid style={draw=black!13,line width=.4pt},
ymajorgrids=true
]
\addplot[color=cbfbfbf,line width=0.56571428571428573pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line1.csv};
\addplot[color=c8c8c8c,line width=0.56571428571428573pt,dotted,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line2.csv};
\addplot[draw=none,fill=c2878a5,fill opacity=0.14999999999999999,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_band1_1.csv} \closedcycle;
\addplot[draw=none,fill=ce6862f,fill opacity=0.14999999999999999,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_band2_1.csv} \closedcycle;
\addplot[color=c2878a5,line width=1.2257142857142858pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line12.csv};
\addplot[color=ce6862f,line width=1.2257142857142858pt,mark=none] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line22.csv};
\addplot[color=c2878a5,line width=0.70714285714285707pt,only marks,mark=*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=c2878a5,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line3.csv};
\addplot[color=c2878a5,line width=0.70714285714285707pt,only marks,mark=*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=c2878a5,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line4.csv};
\addplot[color=c2878a5,line width=0.70714285714285707pt,only marks,mark=*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=c2878a5,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line5.csv};
\addplot[color=c2878a5,line width=0.70714285714285707pt,only marks,mark=square*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=c2878a5,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line6.csv};
\addplot[color=c2878a5,line width=0.70714285714285707pt,only marks,mark=square*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=c2878a5,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line7.csv};
\addplot[color=c2878a5,line width=0.70714285714285707pt,only marks,mark=square*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=c2878a5,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line8.csv};
\addplot[color=c2878a5,line width=0.70714285714285707pt,only marks,mark=triangle*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=c2878a5,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line9.csv};
\addplot[color=c2878a5,line width=0.70714285714285707pt,only marks,mark=triangle*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=c2878a5,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line10.csv};
\addplot[color=c2878a5,line width=0.70714285714285707pt,only marks,mark=triangle*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=c2878a5,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line11.csv};
\addplot[color=ce6862f,line width=0.70714285714285707pt,only marks,mark=triangle*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=ce6862f,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line13.csv};
\addplot[color=ce6862f,line width=0.70714285714285707pt,only marks,mark=triangle*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=ce6862f,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line14.csv};
\addplot[color=ce6862f,line width=0.70714285714285707pt,only marks,mark=triangle*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=ce6862f,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line15.csv};
\addplot[color=ce6862f,line width=0.70714285714285707pt,only marks,mark=square*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=ce6862f,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line16.csv};
\addplot[color=ce6862f,line width=0.70714285714285707pt,only marks,mark=square*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=ce6862f,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line17.csv};
\addplot[color=ce6862f,line width=0.70714285714285707pt,only marks,mark=square*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=ce6862f,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line18.csv};
\addplot[color=ce6862f,line width=0.70714285714285707pt,only marks,mark=*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=ce6862f,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line19.csv};
\addplot[color=ce6862f,line width=0.70714285714285707pt,only marks,mark=*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=ce6862f,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line20.csv};
\addplot[color=ce6862f,line width=0.70714285714285707pt,only marks,mark=*,mark size=2.1214285714285714pt,mark options={draw=cffffff,fill=ce6862f,fill opacity=1,line width=0.42428571428571427pt},opacity=0.84999999999999998] table[col sep=comma,x=x,y=y]{synth-plots/data/text_copy_capacity_dn_dense_panel1_line21.csv};
\draw[<->,draw=c4c4c4c] (axis description cs:0.83846153846153859,0.26671006944444431) -- (axis description cs:0.83846153846153859,0.80257936507936478);
\node[anchor=east,text=c333333,align=center,font=\capacityfont\fontsize{7.5}{8.625}\selectfont] at (axis description cs:0.82307692307692304,0.53464471726190466) {+47\%};
\draw[<->,draw=c8c8c8c] (axis description cs:0.52692307692307683,0.32927207341269848) -- (axis description cs:0.52692307692307683,0.52132936507936467);
\node[anchor=west,text=c737373,align=center,font=\capacityfont\fontsize{7.5}{8.625}\selectfont] at (axis description cs:0.53846153846153855,0.42530071924603163) {+20\%};
\end{axis}
\node[anchor=center,align=center,rotate=0.0,font=\capacityfont\fontsize{7.5}{8.625}\selectfont] at (1.8632499999999999in,0.09439047619047623in) {Requested copy length};
\node[anchor=center,align=center,rotate=90.0,font=\capacityfont\fontsize{7.5}{8.625}\selectfont] at (0.1391761904761904in,0.9536285714285715in) {Tokens copied correctly};

\newcommand{\capline}[2]{%
  \tikz[baseline=-.5ex]{\draw[#1] (0,0)--(11pt,0);}%
  \hspace{3pt}#2}
\newcommand{\capmark}[1]{%
  \tikz[baseline=-.5ex]{%
    \pgfsetplotmarksize{2.1pt}%
    \color{c737373}\pgfuseplotmark{#1}}}
\node[anchor=south,align=center,inner sep=0pt,
      font=\capacityfont\fontsize{7}{8.5}\selectfont]
  at (1.65in,1.62in) {%
    \capline{c2878a5,line width=1.22pt}{Random tokens (mean)}\quad
    \capline{ce6862f,line width=1.22pt}{FineWeb-Edu text (mean)}\\[2pt]
    \capline{cbfbfbf,line width=.57pt}{Perfect copy}\quad
    \capline{c8c8c8c,dotted,line width=.57pt}{\textsl{S}/32 reference}\\[3pt]
    State size (\textsl{S})\quad
    \capmark{*}\,256\quad
    \capmark{square*}\,1,024\quad
    \capmark{triangle*}\,4,096%
  };
\end{tikzpicture}
\endgroup

